VpROM: A novel Variational AutoEncoder-boosted Reduced Order Model for the treatment of parametric dependencies in nonlinear systems

Reduced Order Models (ROMs) are of considerable importance in many areas of engineering in which computational time presents difficulties. Established approaches employ projection-based reduction such as Proper Orthogonal Decomposition, however, such methods can become inefficient or fail in the case of parameteric or strongly nonlinear models. Such limitations are usually tackled via a library of local reduction bases each of which being valid for a given parameter vector. The success of such methods, however, is strongly reliant upon the method used to relate the parameter vectors to the local bases, this is typically achieved using clustering or interpolation methods. We propose the replacement of these methods with a Variational Autoencoder (VAE) to be used as a generative model which can infer the local basis corresponding to a given parameter vector in a probabilistic manner. The resulting VAE-boosted parametric ROM \emph{VpROM} still retains the physical insights of a projection-based method but also allows for better treatment of problems where model dependencies or excitation traits cause the dynamic behavior to span multiple response regimes. Moreover, the probabilistic treatment of the VAE representation allows for uncertainty quantification on the reduction bases which may then be propagated to the ROM response. The performance of the proposed approach is validated on an open-source simulation benchmark featuring hysteresis and multi-parametric dependencies, and on a large-scale wind turbine tower characterised by nonlinear material behavior and model uncertainty.

==> figures_tikz/Figure11a_TH.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 0,
		xmax = 12.0,
		ymin = -2.0,
		ymax = 2.5,
		xtick = {0, 5,10,15},
		ytick = {-1.5,0,1.5},
		xlabel = {Time (s)},
		ylabel = {Acceleration ($m/sec^2$)},
		grid = both,
		width=\textwidth,
		height=0.60\textwidth,
		%at = {(0,0)},
		%legend pos=north east,
        legend style={legend columns=-1, legend pos=north east,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]
			
		\addplot[color = blue , line width=0.75pt] table[x=time, y=two] {figures_tikz/ResponseOverview.dat};

        \addplot[color = red, dashed, line width=0.75pt] table[x=time, y=one] {figures_tikz/ResponseOverview.dat};
  		
		\addlegendentry{VpROM}
        \addlegendentry{FOM}
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure11b_TH.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 0,
		xmax = 12.0,
		ymin = -2.0,
		ymax = 2.0,
		xtick = {0, 5,10,15},
		ytick = {-1.5,0,1.5},
		xlabel = {Time (s)},
		ylabel = {Acceleration ($m/sec^2$)},
		grid = both,
		width=\textwidth,
		height=0.60\textwidth,
		%at = {(0,0)},
		%legend pos=north east,
        legend style={legend columns=-1, legend pos=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]
			
		\addplot[color = blue , line width=0.75pt] table[x=time, y=four] {figures_tikz/ResponseOverview.dat};

        \addplot[color = red, dashed, line width=0.75pt] table[x=time, y=three] {figures_tikz/ResponseOverview.dat};
  		
		\addlegendentry{VpROM}
        \addlegendentry{FOM}
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure11c_TH.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 0,
		xmax = 12.0,
		ymin = -3.5,
		ymax = 3.5,
		xtick = {0, 5,10,15},
		ytick = {-3.0,0,3.0},
		xlabel = {Time (s)},
		ylabel = {Acceleration ($m/sec^2$)},
		grid = both,
		width=\textwidth,
		height=0.60\textwidth,
		%at = {(0,0)},
		%legend pos=north east,
        legend style={legend columns=-1, legend pos=south east,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]
			
		\addplot[color = blue , line width=0.75pt] table[x=time, y=six] {figures_tikz/ResponseOverview.dat};

        \addplot[color = red, dashed, line width=0.75pt] table[x=time, y=five] {figures_tikz/ResponseOverview.dat};
  		
		\addlegendentry{VpROM}
        \addlegendentry{FOM}
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure11d_TH.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 0,
		xmax = 12.0,
		ymin = -4.0,
		ymax = 4.0,
		xtick = {0, 5,10,15},
		ytick = {-3.0,0,3.0},
		xlabel = {Time (s)},
		ylabel = {Acceleration ($m/sec^2$)},
		grid = both,
		width=\textwidth,
		height=0.60\textwidth,
		%at = {(0,0)},
		%legend pos=north east,
        legend style={legend columns=-1, legend pos=south east,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]
			
		\addplot[color = blue , line width=0.75pt] table[x=time, y=eight] {figures_tikz/ResponseOverview.dat};

        \addplot[color = red, dashed, line width=0.75pt] table[x=time, y=seven] {figures_tikz/ResponseOverview.dat};
  		
		\addlegendentry{VpROM}
        \addlegendentry{FOM}
		
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure13_TH_Monopile.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, anchor = center, connect spies}]
	\begin{axis}[
		name = response,
		xmin = 3,
		xmax = 12,
		ymin = -3.5,
		ymax = 3.5,
		xtick = {3,6,9,12,15},
		ytick = {-3.0,0,3.0},
		xlabel = {Time (s)},
		ylabel = {Acceleration ($m/sec^2$)},
		grid = both,
		width=0.75\textwidth,
		height=0.25\textwidth,
		legend style={legend columns=-1, legend pos=south east,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]
		
		\addplot[name path=F, color = red, line width=0.55pt] table[x=time, y=FOM] {figures_tikz/UQplot_Acc.dat};
		\addplot[color = blue, dashed, line width=0.55pt] table[x=time, y=ROM] {figures_tikz/UQplot_Acc.dat};
		\addplot[name path=G, color = blue,opacity=0.2] table[x=time, y=Max] {figures_tikz/UQplot_Acc.dat};			
		\tikzfillbetween[of=F and G]{blue, opacity=0.2};
		\addplot[name path=K, color = blue,opacity=0.2] table[x=time, y=Inf] {figures_tikz/UQplot_Acc.dat};			
		\tikzfillbetween[of=F and K]{blue, opacity=0.2};
		%\addplot[pattern=north west lines, pattern color=brown!50]fill between[of=F and G];	
		
		\addlegendentry{FOM}
		\addlegendentry{HP-VpROM}
	
		
		\coordinate (spypoint) at (axis cs:6,0.25);
		
	\end{axis}
	
	\path node[anchor= center] (magnifyglass) at (0.755\textwidth,0.10\textwidth) {};
	
	\spy [black, size=0.15\textwidth] on (spypoint)
	in node[fill=white] at (magnifyglass);
\end{tikzpicture}

==> figures_tikz/Figure4a.tikz <==
\begin{tikzpicture}
\node at (0,0) {\includegraphics[scale=0.45]{figures_tikz/Figure2_Links.png}};
\end{tikzpicture}

==> figures_tikz/Figure4b.tikz <==
\begin{tikzpicture}
\node (img) {\includegraphics[scale=0.68]{figures_tikz/bwelement.png}};
\node[] at (0,2.35) {$R_{linear}=\alpha*\kappa*du$};
\node[] at (0,-0.25) {$R_{hysteretic}=(1-\alpha)*\kappa*z$};
\node[] at (2.75,0.50) {$R$};
\node[] at (0.5,-2.0) {$z=du-\delta u$};
\node[] at (-1.5, -2.25) {$\delta u$};
\node[] at (2.3, -2.35) {$du$};
\end{tikzpicture}

==> figures_tikz/Figure6a_BoxplotDisps.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=1.0\textwidth,
height=0.75\textwidth,
at = {(0,0)},
%scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{MACpROM},{CpROM},{VpROM}},
xticklabel style = {font =\fontsize{\figureFontSize pt}{9pt}\selectfont},
ymin=-0.0148545021139751,
ymax=0.371030659909914,
%ylabel style={font=\color{white!15!black}},
ylabel={Error measure $err_u$},
scaled ticks=false,
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0580338271080829\\
1	0.126641900852208\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.0560478125764086\\
2	0.121497005415242\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.0505230486072289\\
3	0.111889493750408\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.00339560207489808\\
1	0.0107355935014033\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.00323168148484029\\
2	0.00963088213209778\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.00268573252347439\\
3	0.00958181843475263\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.126641900852208\\
1.1125	0.126641900852208\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.121497005415242\\
2.1125	0.121497005415242\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.111889493750408\\
3.1125	0.111889493750408\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.00339560207489808\\
1.1125	0.00339560207489808\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.00323168148484029\\
2.1125	0.00323168148484029\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.00268573252347439\\
3.1125	0.00268573252347439\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	0.0107355935014033\\
0.775	0.0580338271080829\\
1.225	0.0580338271080829\\
1.225	0.0107355935014033\\
0.775	0.0107355935014033\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	0.00963088213209778\\
1.775	0.0560478125764086\\
2.225	0.0560478125764086\\
2.225	0.00963088213209778\\
1.775	0.00963088213209778\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	0.00958181843475263\\
2.775	0.0505230486072289\\
3.225	0.0505230486072289\\
3.225	0.00958181843475263\\
2.775	0.00958181843475263\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	0.024223035195391\\
1.225	0.024223035195391\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	0.0235122317153441\\
2.225	0.0235122317153441\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	0.0202635508824856\\
3.225	0.0202635508824856\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.12928304814547\\
1	0.129595644195053\\
1	0.131461654533375\\
1	0.133418314871538\\
1	0.139880366620071\\
1	0.141163462858978\\
1	0.142109062713807\\
1	0.14390708758054\\
1	0.143941114370423\\
1	0.149767771709564\\
1	0.149856465376588\\
1	0.155461514204814\\
1	0.156900143927019\\
1	0.161065505992843\\
1	0.162461385181278\\
1	0.169201272429875\\
1	0.172731818161221\\
1	0.174372380503657\\
1	0.179750682820698\\
1	0.182075307538043\\
1	0.182687449567239\\
1	0.192235476604795\\
1	0.192637254215588\\
1	0.21033671594931\\
1	0.212748676767009\\
1	0.217425383372236\\
1	0.219288387288175\\
1	0.221725615360165\\
1	0.242981297425415\\
1	0.259251346581173\\
1	0.261895471768105\\
1	0.298806978468088\\
1	0.322961713717751\\
1	0.332918368619655\\
1	0.340548168923564\\
1	0.352295800849501\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.125975682611609\\
2	0.126197584267377\\
2	0.126590756344787\\
2	0.127483444886914\\
2	0.128937979154929\\
2	0.129195747545042\\
2	0.134857411616545\\
2	0.139328887835\\
2	0.141039026508172\\
2	0.142163068545086\\
2	0.142715942473421\\
2	0.1436364948824\\
2	0.15101908493386\\
2	0.152438349211589\\
2	0.152994359032874\\
2	0.157056094240635\\
2	0.163103428884516\\
2	0.164008193107256\\
2	0.166100541986473\\
2	0.170859925081604\\
2	0.175943382326531\\
2	0.176191645861007\\
2	0.176613766554718\\
2	0.180040107647042\\
2	0.185229717572643\\
2	0.195186555284902\\
2	0.210943665473701\\
2	0.214176794095368\\
2	0.21534622220615\\
2	0.221758479387685\\
2	0.224379270999533\\
2	0.243649842256233\\
2	0.25818267106275\\
2	0.260991928849603\\
2	0.296610213307725\\
2	0.320873902152221\\
2	0.337008036259374\\
2	0.337250118449526\\
2	0.353490425272464\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.11255078738183\\
3	0.119784432152162\\
3	0.12009007417223\\
3	0.121848371283339\\
3	0.12260096420397\\
3	0.123113517214435\\
3	0.124408651816542\\
3	0.128043508072842\\
3	0.129531857581281\\
3	0.12990369162012\\
3	0.13476216702362\\
3	0.135962883448072\\
3	0.137088568147071\\
3	0.137384116732235\\
3	0.139584838915175\\
3	0.143693481303689\\
3	0.148706577787396\\
3	0.151845793464614\\
3	0.152885979860907\\
3	0.153365224013001\\
3	0.159249156333021\\
3	0.162385269904048\\
3	0.163075788234279\\
3	0.163295561378207\\
3	0.170617548343885\\
3	0.173616202964191\\
3	0.180791242469538\\
3	0.181610067338936\\
3	0.196287188255006\\
3	0.197422004604454\\
};
\end{axis}
\end{tikzpicture}%

==> figures_tikz/Figure6b_BoxplotAccs.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=1.0\textwidth,
height=0.75\textwidth,
at = {(0,0)},
%scale only axis,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{MACpROM},{CpROM},{VpROM}},
ymin=0.181675964595168,
ymax=0.456941380967836,
xticklabel style = {font =\fontsize{\figureFontSize pt}{9pt}\selectfont},
%ylabel style={font=\color{white!15!black}},
ylabel={Error measure $err_{\ddot{u}}$},
axis background/.style={fill=white}
]
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.256481887411275\\
1	0.30859729834966\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.254285720026822\\
2	0.304563998830478\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.247084590924984\\
3	0.297843751136304\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
1	0.196628247145831\\
1	0.221053471226956\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
2	0.195906691193779\\
2	0.218400648191911\\
};
\addplot [color=black, dashed, forget plot]
  table[row sep=crcr]{%
3	0.194188028975744\\
3	0.211729811545903\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.30859729834966\\
1.1125	0.30859729834966\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.304563998830478\\
2.1125	0.304563998830478\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.297843751136304\\
3.1125	0.297843751136304\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.8875	0.196628247145831\\
1.1125	0.196628247145831\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
1.8875	0.195906691193779\\
2.1125	0.195906691193779\\
};
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
2.8875	0.194188028975744\\
3.1125	0.194188028975744\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.775	0.221053471226956\\
0.775	0.256481887411275\\
1.225	0.256481887411275\\
1.225	0.221053471226956\\
0.775	0.221053471226956\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
1.775	0.218400648191911\\
1.775	0.254285720026822\\
2.225	0.254285720026822\\
2.225	0.218400648191911\\
1.775	0.218400648191911\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
2.775	0.211729811545903\\
2.775	0.247084590924984\\
3.225	0.247084590924984\\
3.225	0.211729811545903\\
2.775	0.211729811545903\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0.775	0.235205094220746\\
1.225	0.235205094220746\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
1.775	0.233355281402352\\
2.225	0.233355281402352\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
2.775	0.225777934210061\\
3.225	0.225777934210061\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
1	0.310909696845153\\
1	0.312812239690815\\
1	0.312952150888619\\
1	0.314016665177168\\
1	0.316386924508178\\
1	0.318448952721896\\
1	0.320823387305765\\
1	0.325533178844879\\
1	0.327668670733812\\
1	0.328420850234845\\
1	0.329817922686961\\
1	0.33151510914371\\
1	0.334966796773361\\
1	0.334968994583401\\
1	0.335282161072934\\
1	0.335600574494445\\
1	0.353274015428817\\
1	0.357913885812751\\
1	0.364789086767965\\
1	0.36501230291796\\
1	0.400204394684659\\
1	0.407280031205197\\
1	0.428775160858694\\
1	0.444429316587261\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
2	0.308119407209033\\
2	0.308411434102113\\
2	0.309567877216882\\
2	0.311059863827504\\
2	0.311275065693454\\
2	0.313653196474418\\
2	0.31687524477167\\
2	0.319892229574432\\
2	0.322207370552472\\
2	0.323273801500815\\
2	0.325916753673463\\
2	0.326873624288522\\
2	0.330620180498039\\
2	0.330893531514777\\
2	0.332775716189505\\
2	0.334860734993762\\
2	0.335288991262681\\
2	0.352084539616993\\
2	0.353520216749418\\
2	0.361255379926535\\
2	0.364015371029168\\
2	0.39538588033965\\
2	0.403803584212582\\
2	0.427102062587802\\
2	0.442213645111549\\
};
\addplot [color=black, only marks, mark=+, mark options={solid, draw=red}, forget plot]
  table[row sep=crcr]{%
3	0.301249603218319\\
3	0.301868788876303\\
3	0.302480698797575\\
3	0.308027896955497\\
3	0.310840066182755\\
3	0.312025112437845\\
3	0.312407479667713\\
3	0.312440155028996\\
3	0.313198960769161\\
3	0.313691722911037\\
3	0.314502865018969\\
3	0.316952397492609\\
3	0.317947349316427\\
3	0.321156705101873\\
3	0.321988618103567\\
3	0.32396652478874\\
3	0.32593386921976\\
3	0.329036823826835\\
3	0.331844047008191\\
3	0.338144309086923\\
3	0.338459449111884\\
};
\end{axis}
\end{tikzpicture}%

==> figures_tikz/Figure7a_ErrorsCpROM.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.55\textwidth,
height=0.60\textwidth,
%at={(0.504in,0.502in)},
scale only axis,
%point meta min=0.00251414003714153,
%point meta max=0.2,
colormap/jet,
xmin=1.5,
xmax=3,
tick align=outside,
xlabel={Parameter $Amp$},
xtick={1.5,2.0,2.5,3.0},
xlabel style={rotate=5},
xticklabels={1.5,2.0,2.5,3.0},
ymin=0.8,
ymax=1.2,
ylabel={Parameter $k$},
ylabel style={rotate=-35},
zmin=0,
zmax=0.2,
ztick={0,0.05,0.1,0.15,0.2},
zticklabels={0.0,5.0,10.0,15.0,20.0},
zlabel={Measure $err_{u}(\%)$},
view={-22.5533528808699}{14.8567977225042},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colorbar right,
colorbar style={anchor=south west, at={(1.10,0.07)}, height=0.85*\pgfkeysvalueof{/pgfplots/parent axis height}, ytick={0,0.05,0.10,0.15,0.20}, yticklabels={0, 5.0,10.0,15.0,20.0}}
]
\addplot3[scatter, only marks, mark=*, mark size=4.000pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	z	color\\
2.9385	0.95	0.00508129632376353	0.00508129632376353\\
2.3205	0.9332	0.0105910052882672	0.0105910052882672\\
2.1645	0.8116	0.0333333518193705	0.0333333518193705\\
1.6755	1.198	0.0312331984058992	0.0312331984058992\\
2.3145	1.0796	0.0901118289778721	0.0901118289778721\\
1.6785	0.8068	0.0817430115467016	0.0817430115467016\\
2.4435	0.9676	0.0515823187990052	0.0515823187990052\\
2.6565	0.8164	0.0827103334759781	0.0827103334759781\\
2.1105	1.0516	0.02633873211965	0.02633873211965\\
2.2305	1.1276	0.0815425362491487	0.0815425362491487\\
2.7615	0.962	0.0366534266953048	0.0366534266953048\\
2.6445	1.114	0.0571991353970786	0.0571991353970786\\
1.7295	0.894	0.00612797619517565	0.00612797619517565\\
1.9095	1.1548	0.18852530890171	0.18852530890171\\
1.8705	0.9916	0.00902021956091792	0.00902021956091792\\
2.2245	0.8868	0.00325064086753422	0.00325064086753422\\
1.9665	0.8876	0.0682792956564369	0.0682792956564369\\
1.5015	1.1596	0.105200545919223	0.105200545919223\\
1.9725	1.0372	0.0872700313446317	0.0872700313446317\\
2.7555	1.0716	0.102852641598555	0.102852641598555\\
2.9775	1.0948	0.0123953330139044	0.0123953330139044\\
2.3955	1.1108	0.00362883953749526	0.00362883953749526\\
2.6265	1.1484	0.0377980181075252	0.0377980181075252\\
1.5945	1.1444	0.0393530097576751	0.0393530097576751\\
1.5975	0.9452	0.00400157553287717	0.00400157553287717\\
2.6355	0.8508	0.0569701471146902	0.0569701471146902\\
2.0355	1.0476	0.0122341071800736	0.0122341071800736\\
2.3505	0.8492	0.00251414003714153	0.00251414003714153\\
1.9995	0.978	0.0513816149531142	0.0513816149531142\\
2.5095	0.8284	0.00654980114962423	0.00654980114962423\\
2.3445	1.0916	0.0421354713103309	0.0421354713103309\\
2.3715	1.1452	0.0307947422709228	0.0307947422709228\\
2.6715	0.9804	0.00463694841491592	0.00463694841491592\\
1.5525	1.0564	0.00306199907753884	0.00306199907753884\\
1.7145	0.9388	0.0997140557942897	0.0997140557942897\\
2.9565	1.1828	0.2	0.2\\
2.4465	0.8564	0.0364615119104942	0.0364615119104942\\
2.4795	1.1084	0.00400403611491147	0.00400403611491147\\
2.8275	1.1972	0.149095026763462	0.149095026763462\\
1.5195	1.1628	0.0722291569929138	0.0722291569929138\\
1.6155	0.9116	0.0403180702567076	0.0403180702567076\\
2.0955	1.086	0.0475951182194121	0.0475951182194121\\
2.7525	1.1348	0.006185042099368	0.006185042099368\\
1.7955	1.0628	0.00425012084313353	0.00425012084313353\\
2.2815	0.8468	0.0799134589945839	0.0799134589945839\\
1.7925	0.8388	0.00384589619442793	0.00384589619442793\\
2.9355	0.8604	0.0809703205149323	0.0809703205149323\\
2.5155	0.8076	0.0221701690261475	0.0221701690261475\\
2.6775	0.958	0.0289016661820254	0.0289016661820254\\
1.6185	0.866	0.0898250787904733	0.0898250787904733\\
1.8135	0.846	0.0202410702902602	0.0202410702902602\\
2.3865	1.0996	0.0032306012343615	0.0032306012343615\\
2.0085	0.9668	0.00415584484440763	0.00415584484440763\\
2.4675	0.862	0.0209810781463975	0.0209810781463975\\
2.9115	0.9132	0.00626165317877106	0.00626165317877106\\
1.7805	0.8476	0.2	0.2\\
2.0265	0.834	0.0113895158016397	0.0113895158016397\\
1.7835	0.8548	0.00505877301474565	0.00505877301474565\\
1.9425	1.0068	0.00911469450441023	0.00911469450441023\\
2.6655	0.986	0.0167108275722772	0.0167108275722772\\
2.4195	0.946	0.00304954545723804	0.00304954545723804\\
2.1585	1.154	0.06071602101209	0.06071602101209\\
2.6175	1.0532	0.00313149817673228	0.00313149817673228\\
2.3295	1.102	0.00605384332095017	0.00605384332095017\\
1.8765	0.822	0.0589972067585206	0.0589972067585206\\
2.9205	0.9156	0.0239329027261322	0.0239329027261322\\
1.8165	0.9684	0.00396230171793625	0.00396230171793625\\
2.5755	0.802	0.108641096908248	0.108641096908248\\
1.9845	0.9884	0.0181742699252392	0.0181742699252392\\
2.4075	1.1148	0.106682615146951	0.106682615146951\\
1.9155	1.1812	0.00430111345209484	0.00430111345209484\\
1.9455	1.078	0.0063611802060987	0.0063611802060987\\
2.7015	0.9476	0.00708375489373794	0.00708375489373794\\
1.8195	1.1028	0.0234084375774927	0.0234084375774927\\
2.0415	1.1668	0.0163727280891306	0.0163727280891306\\
1.8945	1.082	0.00958958694837272	0.00958958694837272\\
2.3475	1.0276	0.0346138896021632	0.0346138896021632\\
2.1495	0.9876	0.0228879778331845	0.0228879778331845\\
2.5455	0.9724	0.00697027416558984	0.00697027416558984\\
1.7415	1.1788	0.00556837791318193	0.00556837791318193\\
2.5125	0.9252	0.029027239589585	0.029027239589585\\
1.5795	1.1396	0.0306590220852241	0.0306590220852241\\
1.6275	1.0124	0.0323705518704168	0.0323705518704168\\
1.9785	0.9324	0.0131686776684703	0.0131686776684703\\
2.5035	0.9956	0.00697203408769971	0.00697203408769971\\
2.2185	1.1068	0.0404303652818867	0.0404303652818867\\
2.4945	0.9356	0.00328631361453976	0.00328631361453976\\
1.9305	1.1188	0.0412474713995323	0.0412474713995323\\
2.5005	1.0108	0.0163997413688555	0.0163997413688555\\
2.5395	1.1956	0.0528288312062413	0.0528288312062413\\
1.8525	1.0188	0.0119530636604243	0.0119530636604243\\
1.5105	1.03	0.00510420227901094	0.00510420227901094\\
2.9595	0.8692	0.013228789938998	0.013228789938998\\
2.8305	1.0508	0.0168944451138017	0.0168944451138017\\
2.5275	0.9404	0.00364991978633421	0.00364991978633421\\
2.3535	1.1716	0.0055576217844001	0.0055576217844001\\
2.6145	1.19	0.0490726333909439	0.0490726333909439\\
2.2935	1.0828	0.0256200030976363	0.0256200030976363\\
2.9445	1.1172	0.0246938047482752	0.0246938047482752\\
1.8675	1.1836	0.00335393195538619	0.00335393195538619\\
2.7765	1.038	0.0675549024583027	0.0675549024583027\\
1.8375	0.8636	0.00382555101719608	0.00382555101719608\\
2.1615	0.878	0.00652313785132813	0.00652313785132813\\
2.0925	0.9788	0.00286425280071535	0.00286425280071535\\
1.7115	1.1364	0.0400819941942752	0.0400819941942752\\
1.7535	1.0804	0.0191432307873304	0.0191432307873304\\
2.3895	0.81	0.140307389798518	0.140307389798518\\
2.7405	1.1156	0.127413601294566	0.127413601294566\\
2.8695	1.0436	0.0750903094574765	0.0750903094574765\\
2.9715	0.9836	0.0424320127169674	0.0424320127169674\\
1.6095	0.8156	0.2	0.2\\
2.6685	1.0748	0.00337521267060061	0.00337521267060061\\
2.7045	0.8444	0.0568796539971712	0.0568796539971712\\
2.5995	1.074	0.01192268981245	0.01192268981245\\
1.7865	1.0012	0.00772794841666591	0.00772794841666591\\
2.7105	1.1764	0.038785881713026	0.038785881713026\\
2.8035	0.8724	0.00610506731288796	0.00610506731288796\\
2.8485	0.9588	0.00413223702736232	0.00413223702736232\\
2.8215	0.938	0.00330668449529585	0.00330668449529585\\
2.2575	1.1236	0.122919325773541	0.122919325773541\\
2.2455	0.8796	0.0130281871199972	0.0130281871199972\\
2.7075	1.0852	0.00695758568216323	0.00695758568216323\\
1.6905	1.0556	0.005413829263819	0.005413829263819\\
2.1255	1.1316	0.0693539840892124	0.0693539840892124\\
2.2275	1.0684	0.00705605591953186	0.00705605591953186\\
2.3355	0.906	0.00730725065205252	0.00730725065205252\\
2.9505	0.8204	0.150370396335187	0.150370396335187\\
1.5255	1.0932	0.00549196667266419	0.00549196667266419\\
2.2545	1.09	0.0032292166386806	0.0032292166386806\\
2.5935	0.8572	0.0708755019698814	0.0708755019698814\\
2.8395	1.0524	0.0121696520521378	0.0121696520521378\\
2.9655	1.1244	0.0793876330572584	0.0793876330572584\\
2.2035	1.1332	0.0451423198824124	0.0451423198824124\\
1.9335	1.0924	0.0269676939799554	0.0269676939799554\\
2.5965	0.8268	0.102349493832444	0.102349493832444\\
2.6865	0.9036	0.00378391787556583	0.00378391787556583\\
2.5215	1.1532	0.0213033124239174	0.0213033124239174\\
1.7565	1.0172	0.00265195196034745	0.00265195196034745\\
1.8585	0.9948	0.0469255103808476	0.0469255103808476\\
2.5425	0.9892	0.00389463460402932	0.00389463460402932\\
2.8545	0.9644	0.00358392934562799	0.00358392934562799\\
2.9745	0.8292	0.0155544853925483	0.0155544853925483\\
1.9365	0.8396	0.0356170293557482	0.0356170293557482\\
2.4975	0.87	0.0204620859386853	0.0204620859386853\\
2.2995	0.9924	0.00695893536653672	0.00695893536653672\\
2.6985	1.1908	0.077198282802494	0.077198282802494\\
2.8335	0.918	0.0106849486615991	0.0106849486615991\\
2.4495	1.066	0.00835488090199068	0.00835488090199068\\
2.3175	1.042	0.00800923933936258	0.00800923933936258\\
2.7675	1.0404	0.121241681418334	0.121241681418334\\
2.3565	1.1964	0.00496969768138272	0.00496969768138272\\
1.9905	1.194	0.0557019575471932	0.0557019575471932\\
2.9145	0.8812	0.0484548016033586	0.0484548016033586\\
1.9695	1.0412	0.0226252002102278	0.0226252002102278\\
2.1855	0.8188	0.2	0.2\\
2.6745	1.1892	0.0257380295994667	0.0257380295994667\\
1.8045	1.166	0.01060344693961	0.01060344693961\\
1.9125	1.1692	0.0114310603223315	0.0114310603223315\\
2.9805	0.8012	0.0837793822022221	0.0837793822022221\\
2.9925	0.8852	0.0213903100262376	0.0213903100262376\\
2.2905	1.1164	0.0143383107508602	0.0143383107508602\\
2.6115	1.0548	0.066405312445531	0.066405312445531\\
2.6475	0.8196	0.00528733024758432	0.00528733024758432\\
2.4615	0.8516	0.0375047928246598	0.0375047928246598\\
2.7465	1.0692	0.172428183970968	0.172428183970968\\
2.5245	0.8108	0.0295589585734601	0.0295589585734601\\
2.6235	0.8324	0.0150732372968558	0.0150732372968558\\
2.1015	0.8228	0.0462266032163334	0.0462266032163334\\
2.1285	1.1268	0.0990894949764937	0.0990894949764937\\
2.1885	1.1988	0.184485831936061	0.184485831936061\\
1.9485	0.9652	0.0161621142640804	0.0161621142640804\\
2.7855	1.1756	0.0438349950540945	0.0438349950540945\\
1.7235	0.998	0.0219452173312886	0.0219452173312886\\
1.6815	0.9844	0.0119915456292486	0.0119915456292486\\
1.5435	1.098	0.0297108423746128	0.0297108423746128\\
2.9325	1.034	0.00349410505652127	0.00349410505652127\\
2.4105	0.9564	0.0178376733362059	0.0178376733362059\\
1.5405	1.0908	0.0034430326728645	0.0034430326728645\\
2.4915	0.9372	0.00415789415805968	0.00415789415805968\\
1.8615	0.9972	0.00397142157671671	0.00397142157671671\\
1.6575	0.9044	0.0040915290085437	0.0040915290085437\\
2.1195	0.9076	0.0679554580496181	0.0679554580496181\\
2.0625	1.142	0.04382923073711	0.04382923073711\\
2.9235	0.826	0.00280244908251128	0.00280244908251128\\
1.8495	1.1724	0.2	0.2\\
2.0475	0.9732	0.0115907808831352	0.0115907808831352\\
2.3385	1.1196	0.00317337899247476	0.00317337899247476\\
1.9185	0.8772	0.00406160912090511	0.00406160912090511\\
1.5555	1.018	0.020220982086145	0.020220982086145\\
1.9635	1.1044	0.0423353440814216	0.0423353440814216\\
1.8555	0.942	0.0113428679384461	0.0113428679384461\\
1.9275	1.1612	0.00402393669143779	0.00402393669143779\\
2.9265	0.9268	0.00874794574933539	0.00874794574933539\\
2.4585	1.1228	0.123521614447804	0.123521614447804\\
2.6805	1.1004	0.0682099910382969	0.0682099910382969\\
2.4525	0.9708	0.015087513264523	0.015087513264523\\
2.8845	0.9996	0.136948432159844	0.136948432159844\\
2.4375	0.8372	0.0809283103121103	0.0809283103121103\\
2.2335	1.0836	0.0325067450713167	0.0325067450713167\\
2.8425	0.8252	0.0117619388680936	0.0117619388680936\\
2.0505	1.15	0.00485983768568296	0.00485983768568296\\
2.3415	0.8044	0.0612441737145465	0.0612441737145465\\
2.4135	0.9828	0.0813064630915226	0.0813064630915226\\
2.0655	0.898	0.0139289791928755	0.0139289791928755\\
2.8905	1.118	0.0789353377519288	0.0789353377519288\\
2.8005	0.9716	0.00676978932454668	0.00676978932454668\\
1.5345	0.8836	0.0769515214950183	0.0769515214950183\\
2.6325	1.0668	0.0359234613362276	0.0359234613362276\\
2.2155	0.8684	0.0494478587154725	0.0494478587154725\\
2.0115	1.1036	0.00465736317797904	0.00465736317797904\\
2.9175	0.9932	0.00511232857809201	0.00511232857809201\\
2.1045	0.9636	0.00434590234259421	0.00434590234259421\\
1.8105	1.046	0.172449157086251	0.172449157086251\\
2.8815	0.8764	0.2	0.2\\
2.3085	1.1308	0.0294175496829145	0.0294175496829145\\
1.6005	1.1132	0.0228805574669202	0.0228805574669202\\
1.7265	0.8348	0.00609979849652798	0.00609979849652798\\
2.8245	0.8708	0.0200871274332298	0.0200871274332298\\
2.0835	0.8652	0.0981585659354663	0.0981585659354663\\
2.1375	0.8308	0.0304349191202108	0.0304349191202108\\
2.1555	1.1796	0.030549469292717	0.030549469292717\\
1.7655	0.83	0.0322189472108699	0.0322189472108699\\
2.0535	1.0756	0.033247475882461	0.033247475882461\\
2.5875	0.842	0.0539236942641385	0.0539236942641385\\
1.9215	0.9412	0.0441343454565875	0.0441343454565875\\
2.3775	0.8356	0.009801678987165	0.009801678987165\\
2.0325	0.9244	0.0116137417409563	0.0116137417409563\\
1.9245	1.122	0.0226294095939442	0.0226294095939442\\
2.1945	1.0844	0.00450697728046684	0.00450697728046684\\
2.6595	0.9516	0.0101886021019969	0.0101886021019969\\
2.1825	1.1252	0.0397846393429005	0.0397846393429005\\
1.5225	1.0348	0.0258187733491807	0.0258187733491807\\
1.8915	1.0468	0.0957707012876983	0.0957707012876983\\
2.5695	1.1948	0.0520524263833527	0.0520524263833527\\
1.6125	1.0148	0.00398135276559298	0.00398135276559298\\
2.4645	1.002	0.00400552481675985	0.00400552481675985\\
2.2005	1.1508	0.00481120060749942	0.00481120060749942\\
2.4735	0.91	0.0196501042327987	0.0196501042327987\\
2.2215	1.0596	0.00679017776217889	0.00679017776217889\\
1.8465	1.0116	0.00297611559669818	0.00297611559669818\\
1.7025	0.9204	0.00324108775135163	0.00324108775135163\\
2.5785	1.1996	0.0853897462145423	0.0853897462145423\\
2.1675	0.8732	0.0959971801705629	0.0959971801705629\\
2.3325	1.106	0.00447869243664914	0.00447869243664914\\
1.6515	0.9508	0.2	0.2\\
2.8455	0.9028	0.0236535469469391	0.0236535469469391\\
2.5635	0.8756	0.0183794157462997	0.0183794157462997\\
2.4165	1.1516	0.0561684102207644	0.0561684102207644\\
1.6725	1.094	0.00303807825080583	0.00303807825080583\\
2.2605	0.9284	0.00503160788605678	0.00503160788605678\\
2.6955	0.9092	0.0128240118484098	0.0128240118484098\\
2.1465	1.0484	0.120345713576543	0.120345713576543\\
2.1765	0.882	0.0531964768215914	0.0531964768215914\\
1.5675	1.0252	0.0155047037561011	0.0155047037561011\\
2.8605	0.902	0.0581672293379922	0.0581672293379922\\
2.6925	1.0444	0.0232018522450388	0.0232018522450388\\
2.7585	1.05	0.0274402356131083	0.0274402356131083\\
1.6395	1.186	0.0130103222839673	0.0130103222839673\\
2.1405	0.8668	0.00313390565338127	0.00313390565338127\\
2.8635	0.8892	0.0430333102314957	0.0430333102314957\\
2.9685	0.9748	0.00911432466011359	0.00911432466011359\\
1.5825	0.8964	0.0269501536682422	0.0269501536682422\\
2.0865	1.0788	0.00502654259182267	0.00502654259182267\\
2.4855	1.058	0.0127291350895387	0.0127291350895387\\
2.1915	0.8236	0.00520975111596187	0.00520975111596187\\
1.5855	0.8924	0.120977617971738	0.120977617971738\\
1.8435	1.0708	0.0879518592631654	0.0879518592631654\\
2.1225	1.0764	0.0065517639238136	0.0065517639238136\\
2.7315	0.8036	0.0365294828544523	0.0365294828544523\\
2.8725	0.9236	0.0539617703085727	0.0539617703085727\\
2.3025	0.9772	0.00619082769132196	0.00619082769132196\\
2.2785	1.1644	0.0724844613184653	0.0724844613184653\\
2.4315	0.9196	0.00580280864759322	0.00580280864759322\\
1.7085	0.9468	0.00836288808194448	0.00836288808194448\\
1.5915	0.8828	0.128977317788416	0.128977317788416\\
2.0055	1.1012	0.0354466277000031	0.0354466277000031\\
1.9935	0.954	0.00491994834389416	0.00491994834389416\\
2.0805	1.026	0.00520963892039719	0.00520963892039719\\
1.8735	1.1676	0.00360997693106592	0.00360997693106592\\
2.0775	1.0092	0.0544174433780234	0.0544174433780234\\
1.7985	1.1116	0.00901222538194239	0.00901222538194239\\
2.5335	1.0988	0.0673065853326129	0.0673065853326129\\
1.5645	0.9292	0.00382799527600369	0.00382799527600369\\
1.6305	1.1436	0.2	0.2\\
2.4885	1.1924	0.174953422298573	0.174953422298573\\
1.7445	0.8524	0.00323683237632944	0.00323683237632944\\
2.2965	1.158	0.0160534866632743	0.0160534866632743\\
2.5365	1.0652	0.0326020334710138	0.0326020334710138\\
2.8575	0.8956	0.0155388975154228	0.0155388975154228\\
1.6335	0.8716	0.0463834057251515	0.0463834057251515\\
2.3265	0.8988	0.0468247928321921	0.0468247928321921\\
2.4555	0.9604	0.00624883435542032	0.00624883435542032\\
2.9985	1.0892	0.0178216910285524	0.0178216910285524\\
1.9395	1.0884	0.00405520290358777	0.00405520290358777\\
2.7795	0.9964	0.0439002467458284	0.0439002467458284\\
1.6065	1.1324	0.00403621324180068	0.00403621324180068\\
2.4015	1.1732	0.11251763860421	0.11251763860421\\
1.8345	0.9012	0.00607051480360554	0.00607051480360554\\
2.7735	0.9276	0.0027042197892956	0.0027042197892956\\
2.1075	0.934	0.00367878285568784	0.00367878285568784\\
2.0205	1.1388	0.00583654810040277	0.00583654810040277\\
2.1345	1.0356	0.00348679767697059	0.00348679767697059\\
2.8155	0.818	0.10573079054575	0.10573079054575\\
1.9875	1.174	0.0957289485538212	0.0957289485538212\\
2.4405	1.1412	0.0690566599373782	0.0690566599373782\\
2.5605	1.0572	0.0186517985403381	0.0186517985403381\\
2.5515	1.178	0.0475555235038659	0.0475555235038659\\
2.9475	0.8028	0.2	0.2\\
1.5885	1.0268	0.00530980250033488	0.00530980250033488\\
2.2515	1.0308	0.00473719711454016	0.00473719711454016\\
2.5485	1.0588	0.00443583645735963	0.00443583645735963\\
2.7945	0.9612	0.00583063916993599	0.00583063916993599\\
1.8015	0.9988	0.0159321474652205	0.0159321474652205\\
2.5815	1.1356	0.0498727069915157	0.0498727069915157\\
2.3655	0.97	0.0680007637469066	0.0680007637469066\\
1.6995	1.1684	0.0327403009763308	0.0327403009763308\\
2.3745	1.17	0.00421426866442301	0.00421426866442301\\
2.2875	0.8436	0.057680548032365	0.057680548032365\\
2.1315	0.9852	0.00318617309541745	0.00318617309541745\\
2.3835	1.1212	0.00408134056920145	0.00408134056920145\\
2.2665	0.8148	0.0682679674423684	0.0682679674423684\\
2.8875	0.9084	0.00306651040542239	0.00306651040542239\\
2.4255	1.1652	0.0354685893256207	0.0354685893256207\\
1.8975	1.0044	0.0348835912366234	0.0348835912366234\\
1.6935	1.062	0.0134096912899701	0.0134096912899701\\
2.0745	0.806	0.106010182091565	0.106010182091565\\
1.7775	1.0972	0.0513332477498933	0.0513332477498933\\
1.5465	0.9628	0.00512851096001713	0.00512851096001713\\
2.7285	1.1524	0.0849800707702371	0.0849800707702371\\
1.7505	1.0284	0.00279780292229285	0.00279780292229285\\
2.6835	0.89	0.00416899018407771	0.00416899018407771\\
2.0025	1.1284	0.00346146185472788	0.00346146185472788\\
2.7885	1.0324	0.0687018547185276	0.0687018547185276\\
2.5665	0.8092	0.00398082583482445	0.00398082583482445\\
2.8785	1.1588	0.173820831359779	0.173820831359779\\
2.0595	0.9212	0.137255084189666	0.137255084189666\\
1.8855	0.8484	0.00280919964950562	0.00280919964950562\\
2.4045	0.8916	0.0067282480735005	0.0067282480735005\\
2.6385	1.0332	0.00421239206664689	0.00421239206664689\\
1.5375	0.9868	0.00374866707554832	0.00374866707554832\\
2.7435	0.8532	0.00362638230169171	0.00362638230169171\\
2.6895	0.8124	0.041786914289748	0.041786914289748\\
2.0385	1.1772	0.0756113514066611	0.0756113514066611\\
1.5735	1.0724	0.00397590812980423	0.00397590812980423\\
1.6425	0.8644	0.0572644484556975	0.0572644484556975\\
1.7475	1.1204	0.0277575097184379	0.0277575097184379\\
2.4825	1.1476	0.2	0.2\\
2.4765	1.0612	0.0909611188063939	0.0909611188063939\\
2.7255	0.8588	0.120623715138456	0.120623715138456\\
2.5845	1.0428	0.0344704582628521	0.0344704582628521\\
1.6545	1.0396	0.0136839755405638	0.0136839755405638\\
2.5065	0.974	0.053242120696108	0.053242120696108\\
1.5045	1.138	0.0109138441645287	0.0109138441645287\\
1.5135	1.1468	0.0121199052524474	0.0121199052524474\\
2.3985	0.8316	0.0318752107381269	0.0318752107381269\\
2.0145	1.1916	0.0204952073470196	0.0204952073470196\\
1.6215	1.0316	0.00862140180890131	0.00862140180890131\\
2.3595	1.01	0.00607490627094726	0.00607490627094726\\
2.9085	0.99	0.00342685097908829	0.00342685097908829\\
2.4705	0.8628	0.0350705201283475	0.0350705201283475\\
1.7175	1.0204	0.0343323548301743	0.0343323548301743\\
2.2635	1.1604	0.014084335814445	0.014084335814445\\
2.9415	0.838	0.0791529147216052	0.0791529147216052\\
2.9055	1.0876	0.00936751068782244	0.00936751068782244\\
1.8225	1.126	0.0849566428755434	0.0849566428755434\\
2.4345	0.8932	0.0152714555935755	0.0152714555935755\\
2.1435	1.1076	0.00840294279015514	0.00840294279015514\\
2.2425	1.0636	0.0138054831084252	0.0138054831084252\\
2.7915	0.9004	0.00656924426969427	0.00656924426969427\\
1.6695	0.9796	0.00729829366144489	0.00729829366144489\\
2.2725	0.9068	0.0848340713761367	0.0848340713761367\\
1.9815	1.0036	0.00682113598749957	0.00682113598749957\\
2.1735	0.874	0.00944305148901885	0.00944305148901885\\
2.0295	0.9188	0.00410675024555209	0.00410675024555209\\
1.8255	0.9148	0.00648374125746583	0.00648374125746583\\
1.6485	0.9124	0.057356585253981	0.057356585253981\\
1.6605	0.8428	0.0258615198536239	0.0258615198536239\\
1.9965	1.1372	0.0131856259826419	0.0131856259826419\\
1.9065	0.9308	0.00252080072265118	0.00252080072265118\\
2.8755	0.9172	0.00458821024826624	0.00458821024826624\\
2.7165	0.854	0.158233215332135	0.158233215332135\\
2.5545	0.8612	0.00362109200613629	0.00362109200613629\\
2.1795	1.0676	0.00458889339301128	0.00458889339301128\\
2.6535	1.0084	0.0197200418680658	0.0197200418680658\\
1.8825	0.8948	0.00344272072932684	0.00344272072932684\\
1.8315	0.8052	0.114085618261593	0.114085618261593\\
2.6085	1.1884	0.169134586444558	0.169134586444558\\
1.7385	1.1572	0.0100725962882674	0.0100725962882674\\
2.4285	1.0164	0.0028524408416229	0.0028524408416229\\
1.6665	1.1748	0.149239905203063	0.149239905203063\\
2.1975	1.13	0.00417899141276501	0.00417899141276501\\
1.6965	0.9764	0.0086029922800938	0.0086029922800938\\
2.9865	1.1404	0.2	0.2\\
2.8185	0.8996	0.00586269791268972	0.00586269791268972\\
2.6205	0.914	0.00451945219919364	0.00451945219919364\\
1.8795	1.0004	0.00302610744992916	0.00302610744992916\\
2.0445	1.1052	0.0311900047662347	0.0311900047662347\\
1.7055	0.8844	0.00302956442264722	0.00302956442264722\\
2.5575	0.9396	0.0373127960848293	0.0373127960848293\\
1.6845	1.0076	0.00268122705733641	0.00268122705733641\\
2.3925	0.9484	0.0252851258518518	0.0252851258518518\\
2.8935	0.9596	0.0645013571910149	0.0645013571910149\\
2.7825	1.014	0.00645185815976053	0.00645185815976053\\
1.5165	0.8676	0.0223439966029434	0.0223439966029434\\
1.9755	1.0364	0.0129938965331879	0.0129938965331879\\
2.3685	0.8804	0.00488547310109179	0.00488547310109179\\
1.9575	0.8332	0.0369602214661119	0.0369602214661119\\
2.2755	1.1708	0.105920786756552	0.105920786756552\\
2.5725	0.8412	0.157120942922385	0.157120942922385\\
1.7895	1.1124	0.0030827288680667	0.0030827288680667\\
1.9605	0.9228	0.0124698597855554	0.0124698597855554\\
1.7205	0.93	0.00906383702530004	0.00906383702530004\\
1.5285	1.0772	0.0237683642897586	0.0237683642897586\\
2.3625	0.886	0.019852822350874	0.019852822350874\\
1.8885	0.9756	0.0248461468589304	0.0248461468589304\\
2.9955	1.0028	0.0120970904587667	0.0120970904587667\\
1.8645	0.8908	0.0254465721173247	0.0254465721173247\\
2.3235	0.922	0.0918104943898682	0.0918104943898682\\
2.8995	1.162	0.140612007562231	0.140612007562231\\
2.7225	0.926	0.0210816002373465	0.0210816002373465\\
2.8065	0.9316	0.00485640689855388	0.00485640689855388\\
1.9515	1.1868	0.2	0.2\\
1.8075	1.0212	0.00518955967638228	0.00518955967638228\\
2.5305	1.0052	0.0227122311254073	0.0227122311254073\\
2.5905	1.0228	0.0200443906523755	0.0200443906523755\\
2.9895	0.9692	0.00302501939853792	0.00302501939853792\\
2.8515	0.9556	0.00485193053309208	0.00485193053309208\\
2.7705	0.9428	0.00367525612888709	0.00367525612888709\\
2.0175	0.9812	0.010786167776474	0.010786167776474\\
2.0985	1.1556	0.0085483495645546	0.0085483495645546\\
2.2395	0.966	0.0614844552294801	0.0614844552294801\\
2.9535	1.0956	0.0117766670466173	0.0117766670466173\\
2.6415	1.1932	0.0590758176900227	0.0590758176900227\\
2.8095	1.0492	0.00289376297408919	0.00289376297408919\\
1.6245	0.9364	0.0704446998803666	0.0704446998803666\\
2.5185	0.8244	0.0845747770264131	0.0845747770264131\\
2.8665	1.022	0.00978065059529121	0.00978065059529121\\
1.5615	0.8748	0.00269021156981385	0.00269021156981385\\
1.6365	1.1844	0.110307304421432	0.110307304421432\\
2.8965	0.8004	0.00577985213134541	0.00577985213134541\\
2.1705	1.1804	0.0557020366626155	0.0557020366626155\\
2.0235	0.8788	0.0342876528656911	0.0342876528656911\\
2.7975	0.9492	0.105467548799354	0.105467548799354\\
2.9025	0.85	0.0489667746793833	0.0489667746793833\\
2.2125	1.146	0.0517994636948079	0.0517994636948079\\
2.7375	0.8404	0.00431006989980119	0.00431006989980119\\
2.2485	0.9164	0.0248402852190042	0.0248402852190042\\
1.9035	1.1564	0.16116020064012	0.16116020064012\\
1.9005	1.1852	0.00496339471924275	0.00496339471924275\\
1.5765	0.9524	0.00392446598881995	0.00392446598881995\\
2.1135	0.9908	0.0672729866300855	0.0672729866300855\\
1.7355	0.9532	0.01825623811265	0.01825623811265\\
2.7645	1.07	0.00253307944589812	0.00253307944589812\\
2.6295	0.8364	0.0339936999827235	0.0339936999827235\\
2.2695	0.9436	0.003739445317654	0.003739445317654\\
2.0685	1.0236	0.0232714064870541	0.0232714064870541\\
1.7325	0.8172	0.0315863132298331	0.0315863132298331\\
1.8405	1.0964	0.0318032646881143	0.0318032646881143\\
1.6635	1.0196	0.0492646763692622	0.0492646763692622\\
2.0715	1.1876	0.109543705961835	0.109543705961835\\
1.5585	0.858	0.0581980719788747	0.0581980719788747\\
2.9625	1.0388	0.040057627202258	0.040057627202258\\
2.8125	0.9572	0.00891567569799557	0.00891567569799557\\
1.6455	1.054	0.134043054240334	0.134043054240334\\
2.7135	1.1092	0.0526073612613276	0.0526073612613276\\
2.2365	1.11	0.00909075026909085	0.00909075026909085\\
2.0895	1.1292	0.0156819199979207	0.0156819199979207\\
1.7715	0.982	0.00718527706531156	0.00718527706531156\\
1.5315	1.134	0.0754023084887915	0.0754023084887915\\
1.7625	0.8452	0.0423902933794007	0.0423902933794007\\
2.6505	0.814	0.0894912976166011	0.0894912976166011\\
1.8285	1.0732	0.00450313254004145	0.00450313254004145\\
2.7345	1.0644	0.00564126720886271	0.00564126720886271\\
1.5495	1.0244	0.00301844626216611	0.00301844626216611\\
2.4225	1.0132	0.00256303775107132	0.00256303775107132\\
2.3805	0.8884	0.0380698672363434	0.0380698672363434\\
2.2065	0.8972	0.0195756739539302	0.0195756739539302\\
1.5075	1.0868	0.0728486879364559	0.0728486879364559\\
2.1165	1.1636	0.0562460186745657	0.0562460186745657\\
2.9835	0.8276	0.0345413256862806	0.0345413256862806\\
1.7745	0.9348	0.0156970806960065	0.0156970806960065\\
2.0565	0.8132	0.0105482087243492	0.0105482087243492\\
1.9545	1.0156	0.0256524589914694	0.0256524589914694\\
1.7595	1.1492	0.152021342248016	0.152021342248016\\
2.3055	0.8596	0.0395644746555807	0.0395644746555807\\
2.6055	0.9444	0.0335055723785004	0.0335055723785004\\
1.6035	1.182	0.2	0.2\\
2.6625	1.0452	0.00534972116462705	0.00534972116462705\\
2.7495	0.9108	0.012939883313852	0.012939883313852\\
2.2095	1.0604	0.00847085999856606	0.00847085999856606\\
1.5705	1.006	0.0261455382239207	0.0261455382239207\\
2.2845	1.1428	0.102043234286968	0.102043234286968\\
1.7685	0.9548	0.00267621669672477	0.00267621669672477\\
1.6875	1.0292	0.00407842832170303	0.00407842832170303\\
};
\end{axis}
\end{tikzpicture}%

==> figures_tikz/Figure7b_ErrorsVpROM.tikz <==
\begin{tikzpicture}

\begin{axis}[%
width=0.55\textwidth,
height=0.60\textwidth,
%at={(0.575in,0.447in)},
scale only axis,
%point meta min=0.00268573252347439,
%point meta max=0.2,
colormap/jet,
xmin=1.5,
xmax=3,
xtick={1.5,2.0,2.5,3.0},
xlabel style={rotate=5},
xticklabels={1.5,2.0,2.5,3.0},
tick align=outside,
xlabel={Parameter $Amp$},
ymin=0.8,
ymax=1.2,
ylabel={Parameter $k$},
ylabel style={rotate=-35},
zmin=0,
zmax=0.2,
ztick={0,0.05,0.1,0.15,0.2},
zticklabels={0.0,5.0,10.0,15.0,20.0},
zlabel={Measure $err_{u} (\%)$},
%view={-23.4243248555745}{14.6376318459784},
view={-22.5533528808699}{14.8567977225042},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
colorbar right,
colorbar style={anchor=south west, at={(1.10,0.07)}, height=0.85*\pgfkeysvalueof{/pgfplots/parent axis height}, ytick={0,0.05,0.10,0.15,0.20}, yticklabels={0, 5.0,10.0,15.0,20.0}}
]

\addplot3[scatter, only marks, mark=*, mark size=4.000pt, scatter src=explicit, scatter/use mapped color={mark options={}, draw, fill=mapped color}, forget plot] table[row sep=crcr, meta=color]{%
x	y	z	color\\
2.9385	0.95	0.00866024588374398	0.00866024588374398\\
2.3205	0.9332	0.0399886879032914	0.0399886879032914\\
2.1645	0.8116	0.162385269904048	0.162385269904048\\
1.6755	1.198	0.00388078252034487	0.00388078252034487\\
2.3145	1.0796	0.0151661115180396	0.0151661115180396\\
1.6785	0.8068	0.0914968168849262	0.0914968168849262\\
2.4435	0.9676	0.00268573252347439	0.00268573252347439\\
2.6565	0.8164	0.0642829261297405	0.0642829261297405\\
2.1105	1.0516	0.0313652195102221	0.0313652195102221\\
2.2305	1.1276	0.00967794949685284	0.00967794949685284\\
2.7615	0.962	0.032906002696034	0.032906002696034\\
2.6445	1.114	0.0126472323913735	0.0126472323913735\\
1.7295	0.894	0.0105191343514745	0.0105191343514745\\
1.9095	1.1548	0.0315811804862957	0.0315811804862957\\
1.8705	0.9916	0.00955654675947267	0.00955654675947267\\
2.2245	0.8868	0.00698133123219374	0.00698133123219374\\
1.9665	0.8876	0.137384116732235	0.137384116732235\\
1.5015	1.1596	0.2	0.2\\
1.9725	1.0372	0.0175162194719935	0.0175162194719935\\
2.7555	1.0716	0.0150138406402143	0.0150138406402143\\
2.9775	1.0948	0.0579586884843221	0.0579586884843221\\
2.3955	1.1108	0.00917668094681734	0.00917668094681734\\
2.6265	1.1484	0.00910648546930596	0.00910648546930596\\
1.5945	1.1444	0.0684038673358193	0.0684038673358193\\
1.5975	0.9452	0.0275059288349627	0.0275059288349627\\
2.6355	0.8508	0.0129529511168428	0.0129529511168428\\
2.0355	1.0476	0.0175457496296101	0.0175457496296101\\
2.3505	0.8492	0.0357226998657395	0.0357226998657395\\
1.9995	0.978	0.00363260257906807	0.00363260257906807\\
2.5095	0.8284	0.024033788782713	0.024033788782713\\
2.3445	1.0916	0.00941821752770175	0.00941821752770175\\
2.3715	1.1452	0.0105498152634614	0.0105498152634614\\
2.6715	0.9804	0.0151728237070833	0.0151728237070833\\
1.5525	1.0564	0.0180078765437475	0.0180078765437475\\
1.7145	0.9388	0.00444312780851327	0.00444312780851327\\
2.9565	1.1828	0.153365224013001	0.153365224013001\\
2.4465	0.8564	0.0224716507986094	0.0224716507986094\\
2.4795	1.1084	0.0545074366802894	0.0545074366802894\\
2.8275	1.1972	0.0918883345368426	0.0918883345368426\\
1.5195	1.1628	0.0580293575069276	0.0580293575069276\\
1.6155	0.9116	0.0802446607819733	0.0802446607819733\\
2.0955	1.086	0.0117879999743979	0.0117879999743979\\
2.7525	1.1348	0.0343570487038952	0.0343570487038952\\
1.7955	1.0628	0.0280799999494841	0.0280799999494841\\
2.2815	0.8468	0.0768245201947351	0.0768245201947351\\
1.7925	0.8388	0.0765973595101306	0.0765973595101306\\
2.9355	0.8604	0.0806550244132182	0.0806550244132182\\
2.5155	0.8076	0.0863586457742597	0.0863586457742597\\
2.6775	0.958	0.0267321109716167	0.0267321109716167\\
1.6185	0.866	0.0374922431326247	0.0374922431326247\\
1.8135	0.846	0.0178897980809376	0.0178897980809376\\
2.3865	1.0996	0.00369416312874788	0.00369416312874788\\
2.0085	0.9668	0.0653682038596781	0.0653682038596781\\
2.4675	0.862	0.0807326065633173	0.0807326065633173\\
2.9115	0.9132	0.0103146704713104	0.0103146704713104\\
1.7805	0.8476	0.181610067338936	0.181610067338936\\
2.0265	0.834	0.00498896928496164	0.00498896928496164\\
1.7835	0.8548	0.0042823308226173	0.0042823308226173\\
1.9425	1.0068	0.0304154211646616	0.0304154211646616\\
2.6655	0.986	0.00625574193742123	0.00625574193742123\\
2.4195	0.946	0.00487520342851681	0.00487520342851681\\
2.1585	1.154	0.0173377346381923	0.0173377346381923\\
2.6175	1.0532	0.00638332620030421	0.00638332620030421\\
2.3295	1.102	0.00810689259474805	0.00810689259474805\\
1.8765	0.822	0.0251329815674757	0.0251329815674757\\
2.9205	0.9156	0.0173534054389677	0.0173534054389677\\
1.8165	0.9684	0.00712166583633985	0.00712166583633985\\
2.5755	0.802	0.0174233913544535	0.0174233913544535\\
1.9845	0.9884	0.00933560508021651	0.00933560508021651\\
2.4075	1.1148	0.0858059062557914	0.0858059062557914\\
1.9155	1.1812	0.0584121901437753	0.0584121901437753\\
1.9455	1.078	0.102972831757634	0.102972831757634\\
2.7015	0.9476	0.0141629721479581	0.0141629721479581\\
1.8195	1.1028	0.0461982661047684	0.0461982661047684\\
2.0415	1.1668	0.0136729161590681	0.0136729161590681\\
1.8945	1.082	0.0498638842439293	0.0498638842439293\\
2.3475	1.0276	0.0301882250695855	0.0301882250695855\\
2.1495	0.9876	0.0039740330456591	0.0039740330456591\\
2.5455	0.9724	0.00627962057613301	0.00627962057613301\\
1.7415	1.1788	0.0739334972733429	0.0739334972733429\\
2.5125	0.9252	0.00329755772983901	0.00329755772983901\\
1.5795	1.1396	0.0447817922191976	0.0447817922191976\\
1.6275	1.0124	0.00960171109611027	0.00960171109611027\\
1.9785	0.9324	0.00895899045705082	0.00895899045705082\\
2.5035	0.9956	0.00453540040240906	0.00453540040240906\\
2.2185	1.1068	0.00332997807829794	0.00332997807829794\\
2.4945	0.9356	0.0053422496583523	0.0053422496583523\\
1.9305	1.1188	0.104654737585596	0.104654737585596\\
2.5005	1.0108	0.00462093284763814	0.00462093284763814\\
2.5395	1.1956	0.128043508072842	0.128043508072842\\
1.8525	1.0188	0.0192916377956099	0.0192916377956099\\
1.5105	1.03	0.0275182362582829	0.0275182362582829\\
2.9595	0.8692	0.0151716234906256	0.0151716234906256\\
2.8305	1.0508	0.0201527614526403	0.0201527614526403\\
2.5275	0.9404	0.00399815316618857	0.00399815316618857\\
2.3535	1.1716	0.00984200718952845	0.00984200718952845\\
2.6145	1.19	0.104011269951959	0.104011269951959\\
2.2935	1.0828	0.0333214596652846	0.0333214596652846\\
2.9445	1.1172	0.0297922067778307	0.0297922067778307\\
1.8675	1.1836	0.0409859440679651	0.0409859440679651\\
2.7765	1.038	0.0099236336878538	0.0099236336878538\\
1.8375	0.8636	0.0301097825027033	0.0301097825027033\\
2.1615	0.878	0.00833770089285532	0.00833770089285532\\
2.0925	0.9788	0.00574608195633616	0.00574608195633616\\
1.7115	1.1364	0.0436170171827985	0.0436170171827985\\
1.7535	1.0804	0.032647914955133	0.032647914955133\\
2.3895	0.81	0.0961913406096783	0.0961913406096783\\
2.7405	1.1156	0.0101661183691373	0.0101661183691373\\
2.8695	1.0436	0.0748135015643196	0.0748135015643196\\
2.9715	0.9836	0.0213686821270236	0.0213686821270236\\
1.6095	0.8156	0.173616202964191	0.173616202964191\\
2.6685	1.0748	0.00550788702032953	0.00550788702032953\\
2.7045	0.8444	0.046732246164671	0.046732246164671\\
2.5995	1.074	0.051101952639336	0.051101952639336\\
1.7865	1.0012	0.00422227398230349	0.00422227398230349\\
2.7105	1.1764	0.0740176038865363	0.0740176038865363\\
2.8035	0.8724	0.012161287099043	0.012161287099043\\
2.8485	0.9588	0.00727789602382443	0.00727789602382443\\
2.8215	0.938	0.00472515250860171	0.00472515250860171\\
2.2575	1.1236	0.0436939289905764	0.0436939289905764\\
2.2455	0.8796	0.00372553867791497	0.00372553867791497\\
2.7075	1.0852	0.0090744588449877	0.0090744588449877\\
1.6905	1.0556	0.0190658178101423	0.0190658178101423\\
2.1255	1.1316	0.0554960825216232	0.0554960825216232\\
2.2275	1.0684	0.0120247139529223	0.0120247139529223\\
2.3355	0.906	0.00329933339597413	0.00329933339597413\\
2.9505	0.8204	0.0510636367513878	0.0510636367513878\\
1.5255	1.0932	0.0238855629982076	0.0238855629982076\\
2.2545	1.09	0.00356143049531966	0.00356143049531966\\
2.5935	0.8572	0.0444628881590317	0.0444628881590317\\
2.8395	1.0524	0.0648254523726989	0.0648254523726989\\
2.9655	1.1244	0.102649077060164	0.102649077060164\\
2.2035	1.1332	0.124408651816542	0.124408651816542\\
1.9335	1.0924	0.0167165200133012	0.0167165200133012\\
2.5965	0.8268	0.0502791313745674	0.0502791313745674\\
2.6865	0.9036	0.0562000429267302	0.0562000429267302\\
2.5215	1.1532	0.0766265944158707	0.0766265944158707\\
1.7565	1.0172	0.0161771279944654	0.0161771279944654\\
1.8585	0.9948	0.0378156358426914	0.0378156358426914\\
2.5425	0.9892	0.0060696941986338	0.0060696941986338\\
2.8545	0.9644	0.0108067758470654	0.0108067758470654\\
2.9745	0.8292	0.0304135244043953	0.0304135244043953\\
1.9365	0.8396	0.0163910513940498	0.0163910513940498\\
2.4975	0.87	0.0209737204773459	0.0209737204773459\\
2.2995	0.9924	0.0314950092197183	0.0314950092197183\\
2.6985	1.1908	0.0603726860008046	0.0603726860008046\\
2.8335	0.918	0.00988111549916528	0.00988111549916528\\
2.4495	1.066	0.0846381994547939	0.0846381994547939\\
2.3175	1.042	0.0219751574539612	0.0219751574539612\\
2.7675	1.0404	0.067399332892079	0.067399332892079\\
2.3565	1.1964	0.0200753885365935	0.0200753885365935\\
1.9905	1.194	0.0599913346751292	0.0599913346751292\\
2.9145	0.8812	0.0255847132787148	0.0255847132787148\\
1.9695	1.0412	0.00984414581060903	0.00984414581060903\\
2.1855	0.8188	0.10186854520443	0.10186854520443\\
2.6745	1.1892	0.085028066695442	0.085028066695442\\
1.8045	1.166	0.0990916742229493	0.0990916742229493\\
1.9125	1.1692	0.0915201695329716	0.0915201695329716\\
2.9805	0.8012	0.0537708413362228	0.0537708413362228\\
2.9925	0.8852	0.00725607609741841	0.00725607609741841\\
2.2905	1.1164	0.00535644929095582	0.00535644929095582\\
2.6115	1.0548	0.0124282649507985	0.0124282649507985\\
2.6475	0.8196	0.0202635508824856	0.0202635508824856\\
2.4615	0.8516	0.0593467988971737	0.0593467988971737\\
2.7465	1.0692	0.0781551731182721	0.0781551731182721\\
2.5245	0.8108	0.0114124098696491	0.0114124098696491\\
2.6235	0.8324	0.0115491292208154	0.0115491292208154\\
2.1015	0.8228	0.0188247743289589	0.0188247743289589\\
2.1285	1.1268	0.00957518754763342	0.00957518754763342\\
2.1885	1.1988	0.11255078738183	0.11255078738183\\
1.9485	0.9652	0.0113834294239686	0.0113834294239686\\
2.7855	1.1756	0.137088568147071	0.137088568147071\\
1.7235	0.998	0.0220506017633116	0.0220506017633116\\
1.6815	0.9844	0.0209879841464468	0.0209879841464468\\
1.5435	1.098	0.0440783764085217	0.0440783764085217\\
2.9325	1.034	0.00788869423583038	0.00788869423583038\\
2.4105	0.9564	0.00459840285034723	0.00459840285034723\\
1.5405	1.0908	0.00711192592567697	0.00711192592567697\\
2.4915	0.9372	0.0177580407826235	0.0177580407826235\\
1.8615	0.9972	0.00476580363869936	0.00476580363869936\\
1.6575	0.9044	0.00566265346945997	0.00566265346945997\\
2.1195	0.9076	0.0693312708756427	0.0693312708756427\\
2.0625	1.142	0.00345064784547528	0.00345064784547528\\
2.9235	0.826	0.0489534567700466	0.0489534567700466\\
1.8495	1.1724	0.0609619824045419	0.0609619824045419\\
2.0475	0.9732	0.0108205637548935	0.0108205637548935\\
2.3385	1.1196	0.00476129042621134	0.00476129042621134\\
1.9185	0.8772	0.0166776577587227	0.0166776577587227\\
1.5555	1.018	0.0411857525337373	0.0411857525337373\\
1.9635	1.1044	0.0587208009471927	0.0587208009471927\\
1.8555	0.942	0.0408575495845362	0.0408575495845362\\
1.9275	1.1612	0.00367341027731536	0.00367341027731536\\
2.9265	0.9268	0.0178419943963914	0.0178419943963914\\
2.4585	1.1228	0.0680827733125446	0.0680827733125446\\
2.6805	1.1004	0.0827255451754188	0.0827255451754188\\
2.4525	0.9708	0.0085561081990887	0.0085561081990887\\
2.8845	0.9996	0.0411441559430109	0.0411441559430109\\
2.4375	0.8372	0.0332044261993921	0.0332044261993921\\
2.2335	1.0836	0.0359330286412956	0.0359330286412956\\
2.8425	0.8252	0.0101340252088285	0.0101340252088285\\
2.0505	1.15	0.0116146456634437	0.0116146456634437\\
2.3415	0.8044	0.0386025425493625	0.0386025425493625\\
2.4135	0.9828	0.00340037027524803	0.00340037027524803\\
2.0655	0.898	0.0166017624944718	0.0166017624944718\\
2.8905	1.118	0.100475269323579	0.100475269323579\\
2.8005	0.9716	0.01159214691651	0.01159214691651\\
1.5345	0.8836	0.2	0.2\\
2.6325	1.0668	0.0513934280747756	0.0513934280747756\\
2.2155	0.8684	0.0119982829425189	0.0119982829425189\\
2.0115	1.1036	0.00359099036120077	0.00359099036120077\\
2.9175	0.9932	0.0316587252984581	0.0316587252984581\\
2.1045	0.9636	0.00306579190808152	0.00306579190808152\\
1.8105	1.046	0.0859787947619951	0.0859787947619951\\
2.8815	0.8764	0.143693481303689	0.143693481303689\\
2.3085	1.1308	0.0140087426107603	0.0140087426107603\\
1.6005	1.1132	0.052952873137792	0.052952873137792\\
1.7265	0.8348	0.0128260183712369	0.0128260183712369\\
2.8245	0.8708	0.00822934659229714	0.00822934659229714\\
2.0835	0.8652	0.094950802387163	0.094950802387163\\
2.1375	0.8308	0.0476046964569528	0.0476046964569528\\
2.1555	1.1796	0.0678600997909367	0.0678600997909367\\
1.7655	0.83	0.0809345610099401	0.0809345610099401\\
2.0535	1.0756	0.00605621279951364	0.00605621279951364\\
2.5875	0.842	0.0488382442582883	0.0488382442582883\\
1.9215	0.9412	0.0519017542097894	0.0519017542097894\\
2.3775	0.8356	0.0412005602946304	0.0412005602946304\\
2.0325	0.9244	0.0079983694470885	0.0079983694470885\\
1.9245	1.122	0.00786509646842331	0.00786509646842331\\
2.1945	1.0844	0.0530881138401554	0.0530881138401554\\
2.6595	0.9516	0.00725247084822004	0.00725247084822004\\
2.1825	1.1252	0.119784432152162	0.119784432152162\\
1.5225	1.0348	0.0066304794358495	0.0066304794358495\\
1.8915	1.0468	0.0096558281755023	0.0096558281755023\\
2.5695	1.1948	0.135962883448072	0.135962883448072\\
1.6125	1.0148	0.0253821236898613	0.0253821236898613\\
2.4645	1.002	0.00784595862904238	0.00784595862904238\\
2.2005	1.1508	0.0193340196756377	0.0193340196756377\\
2.4735	0.91	0.00474047092218825	0.00474047092218825\\
2.2215	1.0596	0.0277041261729511	0.0277041261729511\\
1.8465	1.0116	0.0565132767415724	0.0565132767415724\\
1.7025	0.9204	0.00499984643648108	0.00499984643648108\\
2.5785	1.1996	0.074098169587781	0.074098169587781\\
2.1675	0.8732	0.0388452384026846	0.0388452384026846\\
2.3325	1.106	0.00450888059181582	0.00450888059181582\\
1.6515	0.9508	0.121848371283339	0.121848371283339\\
2.8455	0.9028	0.0101978067032319	0.0101978067032319\\
2.5635	0.8756	0.00604936592381059	0.00604936592381059\\
2.4165	1.1516	0.00315523032890907	0.00315523032890907\\
1.6725	1.094	0.00521693159265757	0.00521693159265757\\
2.2605	0.9284	0.0145331155491424	0.0145331155491424\\
2.6955	0.9092	0.0270113979667817	0.0270113979667817\\
2.1465	1.0484	0.0150374708894957	0.0150374708894957\\
2.1765	0.882	0.0179488326386555	0.0179488326386555\\
1.5675	1.0252	0.00666775764763467	0.00666775764763467\\
2.8605	0.902	0.0541232860402095	0.0541232860402095\\
2.6925	1.0444	0.0154334534830609	0.0154334534830609\\
2.7585	1.05	0.0118842882897326	0.0118842882897326\\
1.6395	1.186	0.00825854497328075	0.00825854497328075\\
2.1405	0.8668	0.00926839762506789	0.00926839762506789\\
2.8635	0.8892	0.0395030460074982	0.0395030460074982\\
2.9685	0.9748	0.00953996836122998	0.00953996836122998\\
1.5825	0.8964	0.0283440085942415	0.0283440085942415\\
2.0865	1.0788	0.00981987446121182	0.00981987446121182\\
2.4855	1.058	0.0253541670571718	0.0253541670571718\\
2.1915	0.8236	0.0148887083565364	0.0148887083565364\\
1.5855	0.8924	0.0498138930451225	0.0498138930451225\\
1.8435	1.0708	0.0152549236114565	0.0152549236114565\\
2.1225	1.0764	0.00721130775109785	0.00721130775109785\\
2.7315	0.8036	0.0189927453198785	0.0189927453198785\\
2.8725	0.9236	0.0235494375340141	0.0235494375340141\\
2.3025	0.9772	0.0508019042626095	0.0508019042626095\\
2.2785	1.1644	0.0522170167482337	0.0522170167482337\\
2.4315	0.9196	0.032561046220815	0.032561046220815\\
1.7085	0.9468	0.00294038542719354	0.00294038542719354\\
1.5915	0.8828	0.0819937810591277	0.0819937810591277\\
2.0055	1.1012	0.0235112406593332	0.0235112406593332\\
1.9935	0.954	0.0181765476977704	0.0181765476977704\\
2.0805	1.026	0.00330973482007447	0.00330973482007447\\
1.8735	1.1676	0.129531857581281	0.129531857581281\\
2.0775	1.0092	0.0681646182218736	0.0681646182218736\\
1.7985	1.1116	0.00653839261888347	0.00653839261888347\\
2.5335	1.0988	0.0124898935287455	0.0124898935287455\\
1.5645	0.9292	0.00417045457528892	0.00417045457528892\\
1.6305	1.1436	0.196287188255006	0.196287188255006\\
2.4885	1.1924	0.0909376972169617	0.0909376972169617\\
1.7445	0.8524	0.0127118033194755	0.0127118033194755\\
2.2965	1.158	0.059158732869243	0.059158732869243\\
2.5365	1.0652	0.018844596178317	0.018844596178317\\
2.8575	0.8956	0.042363586140712	0.042363586140712\\
1.6335	0.8716	0.0232892831308855	0.0232892831308855\\
2.3265	0.8988	0.0372606102619774	0.0372606102619774\\
2.4555	0.9604	0.0150173930579107	0.0150173930579107\\
2.9985	1.0892	0.00972805670328542	0.00972805670328542\\
1.9395	1.0884	0.0587858416176362	0.0587858416176362\\
2.7795	0.9964	0.00466093403049682	0.00466093403049682\\
1.6065	1.1324	0.0290670447424308	0.0290670447424308\\
2.4015	1.1732	0.102043071570708	0.102043071570708\\
1.8345	0.9012	0.00364207457057166	0.00364207457057166\\
2.7735	0.9276	0.0469058584807187	0.0469058584807187\\
2.1075	0.934	0.0130090622124469	0.0130090622124469\\
2.0205	1.1388	0.0430995886414613	0.0430995886414613\\
2.1345	1.0356	0.00432264185637893	0.00432264185637893\\
2.8155	0.818	0.2	0.2\\
1.9875	1.174	0.13476216702362	0.13476216702362\\
2.4405	1.1412	0.0660985433802653	0.0660985433802653\\
2.5605	1.0572	0.0262576758258442	0.0262576758258442\\
2.5515	1.178	0.0528565075013971	0.0528565075013971\\
2.9475	0.8028	0.0848863013789765	0.0848863013789765\\
1.5885	1.0268	0.0260178969613241	0.0260178969613241\\
2.2515	1.0308	0.0433476681490234	0.0433476681490234\\
2.5485	1.0588	0.0169912034618334	0.0169912034618334\\
2.7945	0.9612	0.00974219958237623	0.00974219958237623\\
1.8015	0.9988	0.0150306536554338	0.0150306536554338\\
2.5815	1.1356	0.053792494020471	0.053792494020471\\
2.3655	0.97	0.0106882887899575	0.0106882887899575\\
1.6995	1.1684	0.151845793464614	0.151845793464614\\
2.3745	1.17	0.0477434635410939	0.0477434635410939\\
2.2875	0.8436	0.0646483818146034	0.0646483818146034\\
2.1315	0.9852	0.0618001317290977	0.0618001317290977\\
2.3835	1.1212	0.00382408472365811	0.00382408472365811\\
2.2665	0.8148	0.0568716794837632	0.0568716794837632\\
2.8875	0.9084	0.0343664736423281	0.0343664736423281\\
2.4255	1.1652	0.163295561378207	0.163295561378207\\
1.8975	1.0044	0.00729101532682928	0.00729101532682928\\
1.6935	1.062	0.00519039525369325	0.00519039525369325\\
2.0745	0.806	0.0487368813891996	0.0487368813891996\\
1.7775	1.0972	0.0344120992946531	0.0344120992946531\\
1.5465	0.9628	0.0172662213838759	0.0172662213838759\\
2.7285	1.1524	0.0318094822754881	0.0318094822754881\\
1.7505	1.0284	0.0135105269583987	0.0135105269583987\\
2.6835	0.89	0.00639185193963887	0.00639185193963887\\
2.0025	1.1284	0.00386369941790096	0.00386369941790096\\
2.7885	1.0324	0.0289875135419372	0.0289875135419372\\
2.5665	0.8092	0.0525060784878243	0.0525060784878243\\
2.8785	1.1588	0.0619348217642954	0.0619348217642954\\
2.0595	0.9212	0.0412701112142432	0.0412701112142432\\
1.8855	0.8484	0.0110220859671008	0.0110220859671008\\
2.4045	0.8916	0.0164058943666	0.0164058943666\\
2.6385	1.0332	0.00884486928265812	0.00884486928265812\\
1.5375	0.9868	0.00527009319756394	0.00527009319756394\\
2.7435	0.8532	0.0104581095779357	0.0104581095779357\\
2.6895	0.8124	0.0297543043337419	0.0297543043337419\\
2.0385	1.1772	0.0125020749370342	0.0125020749370342\\
1.5735	1.0724	0.0156961591845863	0.0156961591845863\\
1.6425	0.8644	0.0258453518889032	0.0258453518889032\\
1.7475	1.1204	0.0453288424550674	0.0453288424550674\\
2.4825	1.1476	0.12990369162012	0.12990369162012\\
2.4765	1.0612	0.0102579723663686	0.0102579723663686\\
2.7255	0.8588	0.159249156333021	0.159249156333021\\
2.5845	1.0428	0.0221643153958811	0.0221643153958811\\
1.6545	1.0396	0.0255244965601832	0.0255244965601832\\
2.5065	0.974	0.0235685965349528	0.0235685965349528\\
1.5045	1.138	0.0102010813971385	0.0102010813971385\\
1.5135	1.1468	0.0442002606993601	0.0442002606993601\\
2.3985	0.8316	0.0362589627302228	0.0362589627302228\\
2.0145	1.1916	0.0228201100162878	0.0228201100162878\\
1.6215	1.0316	0.007678678093493	0.007678678093493\\
2.3595	1.01	0.017851852394022	0.017851852394022\\
2.9085	0.99	0.0281568099937351	0.0281568099937351\\
2.4705	0.8628	0.0242805047070508	0.0242805047070508\\
1.7175	1.0204	0.00626351995173856	0.00626351995173856\\
2.2635	1.1604	0.013961829921494	0.013961829921494\\
2.9415	0.838	0.0466480558601448	0.0466480558601448\\
2.9055	1.0876	0.00736762946822496	0.00736762946822496\\
1.8225	1.126	0.00303380407913833	0.00303380407913833\\
2.4345	0.8932	0.0183769675024184	0.0183769675024184\\
2.1435	1.1076	0.0131418501092063	0.0131418501092063\\
2.2425	1.0636	0.00450253099595025	0.00450253099595025\\
2.7915	0.9004	0.0153789189590372	0.0153789189590372\\
1.6695	0.9796	0.0287737148160831	0.0287737148160831\\
2.2725	0.9068	0.0630366163062241	0.0630366163062241\\
1.9815	1.0036	0.004416139428184	0.004416139428184\\
2.1735	0.874	0.0088971591269345	0.0088971591269345\\
2.0295	0.9188	0.0211882805786183	0.0211882805786183\\
1.8255	0.9148	0.0159260162535021	0.0159260162535021\\
1.6485	0.9124	0.0111795747346859	0.0111795747346859\\
1.6605	0.8428	0.00983695737223284	0.00983695737223284\\
1.9965	1.1372	0.0651648459323706	0.0651648459323706\\
1.9065	0.9308	0.0154222191703834	0.0154222191703834\\
2.8755	0.9172	0.00605280774933008	0.00605280774933008\\
2.7165	0.854	0.111889493750408	0.111889493750408\\
2.5545	0.8612	0.0555865628566082	0.0555865628566082\\
2.1795	1.0676	0.0156105937994681	0.0156105937994681\\
2.6535	1.0084	0.011640814644492	0.011640814644492\\
1.8825	0.8948	0.00654803158802474	0.00654803158802474\\
1.8315	0.8052	0.148706577787396	0.148706577787396\\
2.6085	1.1884	0.036095515775764	0.036095515775764\\
1.7385	1.1572	0.0122903996898976	0.0122903996898976\\
2.4285	1.0164	0.00678577229743853	0.00678577229743853\\
1.6665	1.1748	0.0459546048877203	0.0459546048877203\\
2.1975	1.13	0.0128488217363037	0.0128488217363037\\
1.6965	0.9764	0.023468838619053	0.023468838619053\\
2.9865	1.1404	0.180791242469538	0.180791242469538\\
2.8185	0.8996	0.0167170510242119	0.0167170510242119\\
2.6205	0.914	0.0047516788935737	0.0047516788935737\\
1.8795	1.0004	0.00762096282757832	0.00762096282757832\\
2.0445	1.1052	0.0875883894381362	0.0875883894381362\\
1.7055	0.8844	0.0141920297671841	0.0141920297671841\\
2.5575	0.9396	0.0551802689527554	0.0551802689527554\\
1.6845	1.0076	0.00364948981572101	0.00364948981572101\\
2.3925	0.9484	0.0129942383590367	0.0129942383590367\\
2.8935	0.9596	0.00740695268314584	0.00740695268314584\\
2.7825	1.014	0.0220241809071732	0.0220241809071732\\
1.5165	0.8676	0.0356536457044097	0.0356536457044097\\
1.9755	1.0364	0.0523852327145591	0.0523852327145591\\
2.3685	0.8804	0.0117915772920814	0.0117915772920814\\
1.9575	0.8332	0.0741913205101357	0.0741913205101357\\
2.2755	1.1708	0.0369897248286902	0.0369897248286902\\
2.5725	0.8412	0.0881065424050494	0.0881065424050494\\
1.7895	1.1124	0.0141780357275388	0.0141780357275388\\
1.9605	0.9228	0.0198549793185634	0.0198549793185634\\
1.7205	0.93	0.106830684714142	0.106830684714142\\
1.5285	1.0772	0.0467778129190853	0.0467778129190853\\
2.3625	0.886	0.0175365787155565	0.0175365787155565\\
1.8885	0.9756	0.011923612195468	0.011923612195468\\
2.9955	1.0028	0.0250940996498341	0.0250940996498341\\
1.8645	0.8908	0.00468493602400028	0.00468493602400028\\
2.3235	0.922	0.02208454955251	0.02208454955251\\
2.8995	1.162	0.12009007417223	0.12009007417223\\
2.7225	0.926	0.0506043543514494	0.0506043543514494\\
2.8065	0.9316	0.0117156526225178	0.0117156526225178\\
1.9515	1.1868	0.170617548343885	0.170617548343885\\
1.8075	1.0212	0.0595863475048356	0.0595863475048356\\
2.5305	1.0052	0.0167593219929851	0.0167593219929851\\
2.5905	1.0228	0.0663194582937626	0.0663194582937626\\
2.9895	0.9692	0.0073114299472191	0.0073114299472191\\
2.8515	0.9556	0.00556642207661808	0.00556642207661808\\
2.7705	0.9428	0.00457078445659096	0.00457078445659096\\
2.0175	0.9812	0.00322765031740213	0.00322765031740213\\
2.0985	1.1556	0.0117131324007472	0.0117131324007472\\
2.2395	0.966	0.0286015680236923	0.0286015680236923\\
2.9535	1.0956	0.0282180902772126	0.0282180902772126\\
2.6415	1.1932	0.0523757642556152	0.0523757642556152\\
2.8095	1.0492	0.0102206893655218	0.0102206893655218\\
1.6245	0.9364	0.0106383082187143	0.0106383082187143\\
2.5185	0.8244	0.0983666241030536	0.0983666241030536\\
2.8665	1.022	0.0213360329284572	0.0213360329284572\\
1.5615	0.8748	0.0104715333815923	0.0104715333815923\\
1.6365	1.1844	0.0123738993838445	0.0123738993838445\\
2.8965	0.8004	0.0264653987488976	0.0264653987488976\\
2.1705	1.1804	0.197422004604454	0.197422004604454\\
2.0235	0.8788	0.0241881400405002	0.0241881400405002\\
2.7975	0.9492	0.0359091866102851	0.0359091866102851\\
2.9025	0.85	0.0326445393306404	0.0326445393306404\\
2.2125	1.146	0.0295729388741424	0.0295729388741424\\
2.7375	0.8404	0.00715852520142602	0.00715852520142602\\
2.2485	0.9164	0.00897259865620924	0.00897259865620924\\
1.9035	1.1564	0.12260096420397	0.12260096420397\\
1.9005	1.1852	0.00549260006571532	0.00549260006571532\\
1.5765	0.9524	0.00334432868583056	0.00334432868583056\\
2.1135	0.9908	0.0283847308425471	0.0283847308425471\\
1.7355	0.9532	0.0102285693239666	0.0102285693239666\\
2.7645	1.07	0.0188545662895088	0.0188545662895088\\
2.6295	0.8364	0.163075788234279	0.163075788234279\\
2.2695	0.9436	0.00448824569144589	0.00448824569144589\\
2.0685	1.0236	0.00386344755600314	0.00386344755600314\\
1.7325	0.8172	0.0113723110833135	0.0113723110833135\\
1.8405	1.0964	0.0136651523143635	0.0136651523143635\\
1.6635	1.0196	0.0277448889892168	0.0277448889892168\\
2.0715	1.1876	0.0907294077885582	0.0907294077885582\\
1.5585	0.858	0.0409575583490436	0.0409575583490436\\
2.9625	1.0388	0.0301390897611163	0.0301390897611163\\
2.8125	0.9572	0.00791125182729661	0.00791125182729661\\
1.6455	1.054	0.0491089363431099	0.0491089363431099\\
2.7135	1.1092	0.00683016260580492	0.00683016260580492\\
2.2365	1.11	0.0318715543048086	0.0318715543048086\\
2.0895	1.1292	0.00595739120455962	0.00595739120455962\\
1.7715	0.982	0.0496659333705441	0.0496659333705441\\
1.5315	1.134	0.123113517214435	0.123113517214435\\
1.7625	0.8452	0.0195967819243208	0.0195967819243208\\
2.6505	0.814	0.040768092901378	0.040768092901378\\
1.8285	1.0732	0.00549442438770596	0.00549442438770596\\
2.7345	1.0644	0.0222636390374313	0.0222636390374313\\
1.5495	1.0244	0.00611328546020645	0.00611328546020645\\
2.4225	1.0132	0.027585812365501	0.027585812365501\\
2.3805	0.8884	0.0129908371372801	0.0129908371372801\\
2.2065	0.8972	0.00983024191321263	0.00983024191321263\\
1.5075	1.0868	0.00940727711957914	0.00940727711957914\\
2.1165	1.1636	0.0536091741248027	0.0536091741248027\\
2.9835	0.8276	0.00822778523875434	0.00822778523875434\\
1.7745	0.9348	0.0144555566620472	0.0144555566620472\\
2.0565	0.8132	0.152885979860907	0.152885979860907\\
1.9545	1.0156	0.00597285153908823	0.00597285153908823\\
1.7595	1.1492	0.041884672458739	0.041884672458739\\
2.3055	0.8596	0.0307732500196797	0.0307732500196797\\
2.6055	0.9444	0.0212316203212346	0.0212316203212346\\
1.6035	1.182	0.139584838915175	0.139584838915175\\
2.6625	1.0452	0.0160688485081476	0.0160688485081476\\
2.7495	0.9108	0.0070251825425202	0.0070251825425202\\
2.2095	1.0604	0.00771977313058107	0.00771977313058107\\
1.5705	1.006	0.0056334581872204	0.0056334581872204\\
2.2845	1.1428	0.0818601494675205	0.0818601494675205\\
1.7685	0.9548	0.0149062540171313	0.0149062540171313\\
1.6875	1.0292	0.0048861162606624	0.0048861162606624\\
};
\end{axis}
\end{tikzpicture}%

==> figures_tikz/Figure8a_TH.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 0,
		xmax = 10.0,
		ymin = -0.4,
		ymax = 0.4,
		xtick = {0, 2, 4, 6, 8,10},
		ytick = {-0.4,-0.2, 0, 0.2, 0.4},
		xlabel = {Time (s)},
		ylabel = {Displacement ($m$)},
		grid = both,
		width=\textwidth,
		height=0.55\textwidth,
		%at = {(0,0)},
		%legend pos=north east,
        legend style={legend columns=-1, legend pos=south east,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]
			
		\addplot[color = blue , line width=0.75pt] table[x=time, y=one] {figures_tikz/THdata.dat};

        \addplot[color = red, dashed, line width=0.75pt] table[x=time, y=seven] {figures_tikz/THdata.dat};
  		
		\addlegendentry{FOM}
		\addlegendentry{VpROM}
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure8b_TH.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 0,
		xmax = 10.0,
		ymin = -0.4,
		ymax = 0.4,
		xtick = {0, 2, 4, 6, 8,10},
		ytick = {-0.4,-0.2, 0, 0.2, 0.4},
		xlabel = {Time (s)},
		ylabel = {Displacement ($m$)},
		grid = both,
		width=\textwidth,
		height=0.55\textwidth,
		legend style={legend columns=-1, legend pos=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %at = {(0,0)},
		%legend pos=north west
        %legend style={legend columns=-1, at={(0.5,1.25)},anchor=north}
		]
			
		\addplot[color = blue , line width=0.75pt] table[x=time, y=three] {figures_tikz/THdata.dat};

        \addplot[color = red, dashed, line width=0.75pt] table[x=time, y=nine] {figures_tikz/THdata.dat};
  		
		\addlegendentry{FOM}
		\addlegendentry{VpROM}
		
		
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure8c_TH.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 0,
		xmax = 10.0,
		ymin = -0.5,
		ymax = 0.5,
		xtick = {0, 2, 4, 6, 8,10},
		ytick = {-0.5,-0.25, 0, 0.25, 0.5},
		xlabel = {Time (s)},
		ylabel = {Displacement ($m$)},
		grid = both,
		width=\textwidth,
		height=0.55\textwidth,
        legend style={legend columns=-1, legend pos=south east,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		%at = {(0,0)},
		%legend pos=north west
        %legend style={legend columns=-1, at={(0.5,1.25)},anchor=north}
		]
			
		\addplot[color = blue , line width=0.75pt] table[x=time, y=four] {figures_tikz/THdata.dat};

        \addplot[color = red, dashed, line width=0.75pt] table[x=time, y=ten] {figures_tikz/THdata.dat};
  		
		\addlegendentry{FOM}
		\addlegendentry{VpROM}
		
		
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure8d_TH.tikz <==
\begin{tikzpicture}
	\begin{axis}[
		name = response,
		xmin = 0,
		xmax = 10.0,
		ymin = -0.6,
		ymax = 0.6,
		xtick = {0, 2, 4, 6, 8,10},
		ytick = {-0.6,-0.3, 0, 0.3, 0.6},
		xlabel = {Time (s)},
		ylabel = {Displacement ($m$)},
		grid = both,
		width=\textwidth,
		height=0.55\textwidth,
        legend style={legend columns=-1, legend pos=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		%at = {(0,0)},
		%legend pos=north east
        %legend style={legend columns=-1, at={(0.5,1.25)},anchor=north}
		]
			
		\addplot[color = blue , line width=0.75pt] table[x=time, y=six] {figures_tikz/THdata.dat};

        \addplot[color = red, dashed, line width=0.75pt] table[x=time, y=twelve] {figures_tikz/THdata.dat};
  		
		\addlegendentry{FOM}
		\addlegendentry{VpROM}
		
		
	\end{axis}
	
\end{tikzpicture}

==> figures_tikz/Figure9a_THA_frame.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, anchor = center, connect spies}]
	\begin{axis}[
		name = response,
		xmin = 3,
		xmax = 9,
		ymin = -0.25,
		ymax = 0.25,
		xtick = {0,3,5,7,9,10},
		ytick = {-0.2,0.0,0.2},
		xlabel = {Time (s)},
		ylabel = {Displacement ($m$)},
		grid = both,
		width=1.00\textwidth,
		height=0.60\textwidth,
		legend style={legend columns=-1, legend pos=south east,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend style={legend columns=-1, at={(0.5,1.35)},anchor=north}
		%legend style={anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]
		
		\addplot[name path=F, color = red, line width=0.55pt] table[x=Time, y=FOM] {figures_tikz/UQplot.dat};
		\addplot[color = blue, dashed, line width=0.55pt] table[x=Time, y=ROM] {figures_tikz/UQplot.dat};
		\addplot[name path=G, color = blue,opacity=0.2] table[x=Time, y=Maxes] {figures_tikz/UQplot.dat};			
		\tikzfillbetween[of=F and G]{blue, opacity=0.2};
		\addplot[name path=G, color = blue,opacity=0.2] table[x=Time, y=Infs] {figures_tikz/UQplot.dat};			
		\tikzfillbetween[of=F and G]{blue, opacity=0.2};
		%\addplot[pattern=north west lines, pattern color=brown!50]fill between[of=F and G];
		\addlegendentry{FOM}
		\addlegendentry{VpROM}
		%\addlegendentry{Confidence Bounds}
		
		
		%\coordinate (spypoint) at (axis cs:7.0,0.02);
		
	\end{axis}
	
	%\path node[anchor= center] (magnifyglass) at (0.74\textwidth,0.04\textwidth) {};
	
	%\spy [black, size=0.08\textwidth] on (spypoint)
	%in node[fill=white] at (magnifyglass);
\end{tikzpicture}

==> figures_tikz/Figure9b_THB_frame.tikz <==
\begin{tikzpicture}[spy using outlines=
	{rectangle, magnification=2, anchor = center, connect spies}]
	\begin{axis}[
		name = response,
		xmin = 3,
		xmax = 9,
		ymin = -6,
		ymax = 6,
		xtick = {0,3,5,7,9},
		ytick = {-6.0,0.0,6.0},
		xlabel = {Time (s)},
		ylabel = {Acceleration ($m/sec^2$)},
		grid = both,
		width=1.00\textwidth,
		height=0.60\textwidth,
		legend style={legend columns=-1, legend pos=south east,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
        %legend style={legend columns=-1, at={(0.5,1.35)},anchor=north}
		%legend style={anchor=south west,nodes={font=\fontsize{\figureFontSize pt}{\figureFontSize pt}\selectfont}}
		]
		
		\addplot[name path=F, color = black, line width=0.55pt] table[x=Time, y=FOM] {figures_tikz/UQplotA.dat};
		\addplot[color = orange, dashed, line width=0.55pt] table[x=Time, y=ROM] {figures_tikz/UQplotA.dat};
		\addplot[name path=G, color = green,opacity=0.2] table[x=Time, y=Maxes] {figures_tikz/UQplotA.dat};			
		\tikzfillbetween[of=F and G]{green, opacity=0.2};
		\addplot[name path=G, color = green,opacity=0.2] table[x=Time, y=Infs] {figures_tikz/UQplotA.dat};			
		\tikzfillbetween[of=F and G]{green, opacity=0.2};
		%\addplot[pattern=north west lines, pattern color=brown!50]fill between[of=F and G];
		\addlegendentry{FOM}
		\addlegendentry{VpROM}
		%\addlegendentry{Confidence Bounds}
		
		
		%\coordinate (spypoint) at (axis cs:7.0,0.02);
		
	\end{axis}
	
	%\path node[anchor= center] (magnifyglass) at (0.74\textwidth,0.08\textwidth) {};
	
	%\spy [black, size=0.12\textwidth] on (spypoint)
	%in node[fill=white] at (magnifyglass);
\end{tikzpicture}
